LLMBisect: Breaking Barriers in Bug Bisection with A Comparative Analysis Pipeline

Bug bisection has been an important security task that aims to understand the range of software versions impacted by a bug, i.e., identifying the commit that introduced the bug. However, traditional patch-based bisection methods are faced with several significant barriers: For example, they assume that the bug-inducing commit (BIC) and the patch commit modify the same functions, which is not always true. They often rely solely on code changes, while the commit message frequently contains a wealth of vulnerability-related information. They are also based on simple heuristics (e.g., assuming the BIC initializes lines deleted in the patch) and lack any logical analysis of the vulnerability. In this paper, we make the observation that Large Language Models (LLMs) are well-positioned to break the barriers of existing solutions, e.g., comprehend both textual data and code in patches and commits. Unlike previous BIC identification approaches, which yield poor results, we propose a comprehensive multi-stage pipeline that leverages LLMs to: (1) fully utilize patch information, (2) compare multiple candidate commits in context, and (3) progressively narrow down the candidates through a series of down-selection steps. In our evaluation, we demonstrate that our approach achieves significantly better accuracy than the state-of-the-art solution by more than 38\%. Our results further confirm that the comprehensive multi-stage pipeline is essential, as it improves accuracy by 60\% over a baseline LLM-based bisection method.

==> Figures/ablation_study.tex <==
% \documentclass{article}

% \begin{document}

% \begin{figure}[ht]
% \centering
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    % xlabel={Design Components Added},
    xlabel = {},
    ylabel={Accuracy (\%)},
    ymin=20, ymax=100,
    xmin=0.5, xmax=9.5,
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabel style={
        font=\small,        % Make the font smaller
        rotate=15,          % Rotate labels by 45 degrees
        anchor=north east   % Align the rotated labels
    },
    xticklabels={
      {(0) C1 - Baseline}, % (Patch function)
      {(1) C1 - Baseline2},
      {(2) + BIC Filtering},
      {(3) C1$\rightarrow$ C2},
      {(4) (C1 + C2)},
      {(5) (C1 + C3)},
      {(6) (C2 + C3)},
      {(7) (C1 + C2 + C3)},
      {(8) + Majority Voting}
    },
    nodes near coords,      % Display values near points
    nodes near coords align={vertical}, % Align labels vertically
    every node near coord/.append style={
        font=\small,        % Adjust font size of the labels
        %anchor=south,       % Adjust anchor to position the label
        %shift={(0pt,5pt)},  % Shift the label slightly upward
    },
    point meta=explicit symbolic, % Enable custom annotations
    ymajorgrids=true,
    grid style=dashed,
    width=0.88\textwidth,  % adjust as needed
    height=0.2\textwidth
]
% Plot the accuracies as the system grows in complexity
\addplot[
    color=blue,
    mark=o,
    line width=1.2pt
] 
coordinates {
    (1,30.5)
    (2,58)
    (3,77.5)
    (4,81.5)
    (5,84)
    (6,84.5)
    (7,83) 
    (8,87)
    (9,91)
};

% Optionally, add labels at each point for clarity
\addplot[
    only marks,
    mark=none,
    point meta=explicit symbolic
] 
coordinates {
    (1,30.5) [30.5\%]
    (2,58) [58\%]
    (3,77.5) [77.5\%]
    (4,81.5) [81.5\%]
    (5,84)   [84\%]
    (6,81.5) [83.5\%]
    (7,84)   [85.5\%]
    (8,87)   [87\%]
    (9,91)   [91\%]
};
\node[anchor=south west] at (rel axis cs: 0.6, 0.50) {\footnotesize C1: Patch-Function-Based Candidates};
\node[anchor=south west] at (rel axis cs: 0.6, 0.30) {\footnotesize C2: Critical-Line-Based Candidates};
\node[anchor=south west] at (rel axis cs: 0.6, 0.10) {\footnotesize C3: Commit-Message-Based Candidates};
\end{axis}
\end{tikzpicture}
% \caption{Accuracy improvement as design components are incrementally added.}
% \label{fig:ablation-line}
% \end{figure}

% \end{document}
